Topological changes due to non-equilibrium effects by means of the statistical model of two-phase flow

This paper presents the first results of the two-phase flow simulation obtained using recently introduced physical, mathematical and numerical model of the intermittency region between two-phases (Wac{\l}awczyk 2017, 2021). The statistical interpretation of the intermittency region evolution equations allows to account for the non-equilibrium effects in the domain separating two phases. The source of non-equilibrium are spatial variations in the ratio of work done by volume and interfacial forces governing its width. As the statistical description of the two-phase flow differs from the deterministic two-phase flow models known in the literature, in the present work we focus discussion of the results on these differences. To this goal, the rising two dimensional gas bubble is studied; differences between equilibrium and non-equilibrium solutions are investigated. It is argued the statistical description of the intermittency region has potential to account for physical phenomena not considered previously in the computer simulations of two-phase flow.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
20 20 moveto
20 220 lineto
220 220 lineto
220 20 lineto
closepath
2 setlinewidth
gsave
.4 setgray fill
grestore
stroke
grestore

